Efficient quantum ultraspherical transform and a well-conditioned quantum spectral method

Solving differential equations is a promising application of quantum computing. Spectral methods, where the solution is represented by coefficients in a basis, are particularly well suited to quantum solvers because their structured discretizations can enable efficient linear-algebra operations while providing rapid convergence. Their quantum implementation, however, requires an efficient transform between amplitudes encoding function values and amplitudes encoding expansion coefficients. This work develops two key components of a quantum spectral method. First, we construct the quantum ultraspherical transform (QUT) for orthonormal ultraspherical polynomials, a basis that supports sparse and well-conditioned discretizations of differential equations. For the basis parameters $m=0$ and $1$, this transform reduces to the discrete cosine and sine transforms with known efficient circuits. Our contribution covers every fixed integer $m\geq2$: for dimensions $N$ with $N+m=2^n$, where $n$ is the number of qubits, the QUT achieves error at most $\varepsilon$ using a gate count polynomial in $n$ and $\log(1/\varepsilon)$. The construction builds on the quantum Fourier transform, augmented by approximations whose accuracy guarantees are independent of $N$. Second, we develop a quantum spectral solver for regular linear ordinary differential equations based on the QUT. Under suitable boundary conditions and data-access assumptions, preconditioning keeps condition numbers bounded independently of the basis size, allowing the solution state to be prepared at polylogarithmic cost in system size and inverse error. Together, these contributions provide a framework for quantum spectral methods with the potential to solve linear differential equations efficiently.

==> figures/helmert.tex <==
% Circuits of the weighted Helmert basis change: (a) padded layer block W_l, (b) amplified layer,
% (c) successive parameter conversions (K = 16, m = 6).
% Use inside figure*: \input{figures/helmert_circuit.tex}. Needs tikz (arrows.meta), amsmath, amssymb.
% Coordinates in cm; natural width 17.85 cm, just inside the revtex reprint \textwidth (510pt = 17.92 cm).
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  hcpanel/.style={anchor=west,font=\small\bfseries},
  hcq/.style={black!80,line width=0.45pt},
  hcr/.style={black!80,line width=1.1pt},
  hcgate/.style={draw=black!80,line width=0.4pt,fill=white,minimum width=0.44cm,minimum height=0.38cm,inner sep=1pt},
  hcctrl/.style={circle,fill=black!85,inner sep=0pt,minimum size=4.2pt},
  hcsel/.style={rectangle,fill=black!65,inner sep=0pt,minimum size=4.6pt},
  hcdash/.style={line width=0.45pt,dash pattern=on 2pt off 1.5pt,rounded corners=1.5pt},
  hcmode/.style={draw=black!45,line width=0.3pt,minimum size=0.33cm,inner sep=0pt,font=\scriptsize},
  hcoff/.style={draw=black!30,line width=0.3pt,dash pattern=on 1.2pt off 1pt,minimum size=0.33cm,inner sep=0pt},
  ]
% ---- colours (as in the two-pass figure and Figs. 4-5) ------------------------------
\definecolor{hwSplit}{RGB}{46,92,170}
\colorlet{hwSplitFill}{blue!6}
% ---- helpers ------------------------------------------------------------------------
\newcommand\hcket[1]{\lvert #1\rangle}
\newcommand\hcbra[1]{\langle #1\rvert}
\newcommand\hcoplus[2]{% target of a register-controlled flip at (#1,#2)
  \draw[black!80,line width=0.45pt,fill=white] (#1,#2) circle (0.105);
  \draw[black!80,line width=0.45pt] ({#1-0.105},#2) -- ({#1+0.105},#2) ({#1},{#2-0.105}) -- ({#1},{#2+0.105});}
\path[use as bounding box] (-0.05,0.0) rectangle (17.80,5.12);

% =================================================================================== (a)
\begin{scope}[shift={(0,4.40)}]
\node[hcpanel] at (-0.05,0.55) {(a)};
% wires
\foreach \y/\lab/\st in {0/{$b,\sigma,p_l{\cdots}p_1$}/hcr,-0.45/{$p_{l+1}$}/hcq,-0.90/{$\hcket{0}_{\mathrm{cs}}$}/hcq,
                         -1.35/{$\hcket{0}_{g,\mathrm{re},\mathrm{par}}$}/hcr,-1.80/{$\hcket{0}_{\mathrm{pr}}$}/hcq,-2.25/{$\hcket{0}_{\mathrm{pad}}$}/hcq}{
  \draw[\st] (1.70,\y) -- (8.78,\y);
  \node[anchor=east] at (1.64,\y) {\lab};}
% the dashed part is applied once per address region R
\foreach \o/\c in {0.14/22,0.07/35}{
  \draw[hcdash,black!\c] ({2.68+\o},{0.25+\o}) rectangle ({5.82+\o},{-2.03+\o});}
\path[hcdash,fill=white,draw=black!75] (2.68,0.25) rectangle (5.82,-2.03);
\foreach \y in {-0.45,-0.90,-1.80}{\draw[hcq] (2.68,\y) -- (5.82,\y);}
\draw[hcr] (2.68,0) -- (5.82,0);
\draw[hcr] (2.68,-1.35) -- (5.82,-1.35);
\node[fill=white,inner sep=1.5pt,font=\scriptsize] at (3.65,0.30) {$\prod_{\mathcal R}$};
% region test, polynomial block, uncompute
\foreach \x in {3.05,5.45}{
  \draw[black!80,line width=0.45pt] (\x,0) -- (\x,-1.80);
  \node[hcsel] at (\x,0) {};
  \hcoplus{\x}{-1.80}}
\draw[black!80,line width=0.45pt] (4.25,0) -- (4.25,-1.80);
\node[hcsel] at (4.25,0) {};
\node[hcsel] at (4.25,-0.90) {};
\node[hcctrl] at (4.25,-1.80) {};
\node[hcgate,fill=hwSplitFill,minimum width=0.72cm] at (4.25,-1.35) {$U_P$};
% cosine/sine branches; the sine branch gets iY on the target
\foreach \x/\g in {6.35/X,7.00/Z}{
  \draw[black!80,line width=0.45pt] (\x,-0.45) -- (\x,-0.90);
  \node[hcctrl] at (\x,-0.90) {};
  \node[hcgate,fill=hwSplitFill] at (\x,-0.45) {$\g$};}
\node[hcgate] at (2.20,-0.90) {$H$};
\node[hcgate] at (7.80,-0.90) {$H$};
\node[hcgate] at (2.20,-2.25) {$R_y$};
% postselection and the factor each register contributes
\foreach \y/\t in {-0.90/{$\hcbra{0}$},-1.35/{$\hcbra{0}$},-1.80/{$\hcket{0}$},-2.25/{$\hcbra{0}$}}{
  \node[anchor=west,inner sep=1pt] at (8.80,\y) {\t};}
\foreach \y/\t in {-0.90/{$1/2$},-1.35/{$1/2$},-2.25/{$4/\beta_3$}}{
  \node[anchor=west,inner sep=1pt,text=black!55,font=\scriptsize] at (9.32,\y) {\t};}
\end{scope}

% =================================================================================== (b)
\begin{scope}[shift={(0,0.98)}]
\node[hcpanel] at (-0.05,0.50) {(b)};
\draw[hcr] (1.33,0) -- (8.08,0);
\draw[hcq] (1.33,-0.55) -- (8.08,-0.55);
\node[anchor=east] at (1.27,0) {$\hcket{0}_{\mathrm{work}}$};
\node[anchor=east] at (1.27,-0.55) {$\hcket{\psi}_{\mathrm{sys}}$};
\draw[hcdash,draw=black!75] (2.50,0.38) rectangle (7.90,-0.93);
\node[fill=white,inner sep=1.5pt] at (5.20,0.38) {$\times3$};
\foreach \x/\t in {1.95/{$W_l$},4.50/{$W_l^\dagger$},6.82/{$W_l$}}{
  \path[fill=hwSplitFill,draw=black!80,line width=0.4pt] ({\x-0.31},0.22) rectangle ({\x+0.31},-0.77);
  \node at (\x,-0.275) {\t};}
\foreach \x in {3.32,5.68}{\node[hcgate,minimum width=1.0cm,font=\scriptsize] at (\x,0) {$I{-}2\hcket{0}\hcbra{0}$};}
\node[hcgate] at (7.47,-0.55) {$-I$};
\node[anchor=west] at (8.12,0) {$\hcket{0}$};
\node[anchor=west] at (8.12,-0.55) {$\mathsf S_l\hcket{\psi}$};
\end{scope}

% =================================================================================== (c)
\begin{scope}[shift={(10.25,4.40)}]
\node[hcpanel] at (-0.05,0.55) {(c)};
\foreach \p in {0,...,15}{\node[font=\tiny,text=black!50] at ({1.25+0.40*\p},0.33) {\p};}
% the degree-0 cell sits at label lambda
\draw[black!35,line width=0.5pt,dash pattern=on 1pt off 1pt] (1.25,0) -- (2.05,-1.22) -- (2.85,-2.44) -- (3.65,-3.66);
\foreach \lam/\y in {0/0,2/-1.22,4/-2.44,6/-3.66}{
  \node[anchor=east] at (0.98,\y) {$G^{(\lam)}$};
  \foreach \p in {0,...,15}{
    \pgfmathtruncatemacro\j{\p-\lam}
    \ifnum\j<0 \node[hcoff] at ({1.25+0.40*\p},\y) {};
    \else\node[hcmode,fill=white] at ({1.25+0.40*\p},\y) {\j};\fi}}
\foreach \y/\lam in {0/0,-1.22/2,-2.44/4}{
  \draw[-{Stealth[length=4pt,width=3.5pt]},black!60,line width=0.6pt] (0.66,{\y-0.24}) -- (0.66,{\y-0.98});
  \node[anchor=east] at (0.60,{\y-0.61}) {$\mathcal H_{\lam}$};}
\end{scope}

\end{tikzpicture}%


==> figures/helmert_two_pass.tex <==
% Two-pass binary-tree implementation of one weighted Helmert step H_lambda (K = 16, n = 4).
% Use inside figure*: \input{figures/helmert_two_pass.tex}. Needs tikz (arrows.meta), amsmath, amssymb.
% Coordinates in cm; natural width 17.85 cm, just inside the revtex reprint \textwidth (510pt = 17.92 cm).
% The sign patterns of panels (b) and (c) are checked, and can be regenerated, by verify_helmert_tree.py.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  hwpanel/.style={anchor=west,font=\small\bfseries},
  hwwire/.style={black!55,line width=0.45pt},
  hwedge/.style={black!55,line width=0.4pt},
  hwmode/.style={draw=black!45,line width=0.3pt,minimum size=0.30cm,inner sep=0pt,font=\scriptsize},
  hwcell/p/.style={fill=hwPos},
  hwcell/m/.style={fill=hwNeg},
  hwcell/z/.style={fill=white,draw=black!20,line width=0.25pt},
  hwdot/.style={circle,inner sep=0pt,minimum size=3.4pt},
  ]
% ---- colours (local to this picture; fills of the layer boxes as in Fig. 5) -------
\definecolor{hwSplit}{RGB}{46,92,170}
\definecolor{hwCorr}{RGB}{204,102,0}
\colorlet{hwSplitFill}{blue!6}
\colorlet{hwCorrFill}{orange!9}
\definecolor{hwPos}{RGB}{62,128,40}
\definecolor{hwNeg}{RGB}{238,160,203}
\colorlet{hwEven}{black!9}
% ---- helpers --------------------------------------------------------------------
% two-tone tree node at (#1,#2): left half = splitting, right half = correction
% (#3 = c: correction acts; #3 = i: white half, identity because P is empty)
\newcommand\hwnode[3]{%
  \fill[hwSplit!40] (#1,#2) ++(90:0.11) arc (90:270:0.11) -- cycle;
  \if#3c\fill[hwCorr!55] (#1,#2) ++(-90:0.11) arc (-90:90:0.11) -- cycle;
  \else\fill[white] (#1,#2) ++(-90:0.11) arc (-90:90:0.11) -- cycle;\fi
  \draw[black!70,line width=0.35pt] (#1,#2) circle (0.11);}
% row of sign cells: #1 centre of first cell, #2 y, #3 pitch, #4 size, #5 list of p/m/z
\newcommand\hwstrip[5]{%
  \edef\hwlist{#5}%
  \foreach \s [count=\c from 0] in \hwlist {%
    \path[hwcell/\s] ({#1+#3*\c-#4/2},{#2-#4/2}) rectangle ++(#4,#4);}}
% staircase separating each contrast row a >= 1 from the modes after a
\newcommand\hwstair[1]{%
  \draw[black!70,line width=0.5pt] ({#1+0.54},-0.18)
    \foreach \r in {1,...,6}{ -- ({#1+0.18+0.36*\r},{-0.36*\r-0.18}) -- ({#1+0.54+0.36*\r},{-0.36*\r-0.18})}
    -- ({#1+2.70},-2.70);}
% block of panel (c): #1 x, #2 first position, #3 size, #4 s|c|i (i: dashed, identity)
\newcommand\hwblock[4]{%
  \pgfmathsetmacro\hwyt{-0.36*#2+0.165}%
  \pgfmathsetmacro\hwyb{-0.36*(#2+#3-1)-0.165}%
  \pgfmathsetmacro\hwym{-0.36*(#2+#3/2-0.5)}%
  \if#4s\path[fill=hwSplitFill,draw=hwSplit!45,line width=0.4pt,rounded corners=1.6pt]
      ({#1-0.3},\hwyt) rectangle ({#1+0.3},\hwyb);\fi
  \if#4c\path[fill=hwCorrFill,draw=hwCorr!50,line width=0.4pt,rounded corners=1.6pt]
      ({#1-0.3},\hwyt) rectangle ({#1+0.3},\hwyb);\fi
  \if#4i\path[fill=white,draw=black!35,line width=0.4pt,dash pattern=on 1.5pt off 1pt,rounded corners=1.6pt]
      ({#1-0.3},\hwyt) rectangle ({#1+0.3},\hwyb);\fi
  \draw[black!25,line width=0.3pt,dash pattern=on 1pt off 1pt] ({#1-0.3},\hwym) -- ({#1+0.3},\hwym);}
% rotation joining the first labels of L and R: #1 x, #2 first position, #3 block size, #4 s|c
\newcommand\hwconn[4]{%
  \pgfmathsetmacro\hwyl{-0.36*#2}%
  \pgfmathsetmacro\hwyr{-0.36*(#2+#3/2)}%
  \if#4s\def\hwc{hwSplit}\else\def\hwc{hwCorr}\fi
  \draw[\hwc,line width=0.9pt] (#1,\hwyl) -- (#1,\hwyr);
  \node[hwdot,fill=\hwc] at (#1,\hwyl) {};
  \node[hwdot,fill=\hwc] at (#1,\hwyr) {};}
% sign patterns: rows = positions 0..7 of one parity group, columns = input modes
\def\hwRowsId{{p,z,z,z,z,z,z,z},{z,p,z,z,z,z,z,z},{z,z,p,z,z,z,z,z},{z,z,z,p,z,z,z,z},%
  {z,z,z,z,p,z,z,z},{z,z,z,z,z,p,z,z},{z,z,z,z,z,z,p,z},{z,z,z,z,z,z,z,p}}
\def\hwRowsSplit{{p,p,p,p,p,p,p,p},{m,p,z,z,z,z,z,z},{m,m,p,p,z,z,z,z},{z,z,m,p,z,z,z,z},%
  {m,m,m,m,p,p,p,p},{z,z,z,z,m,p,z,z},{z,z,z,z,m,m,p,p},{z,z,z,z,z,z,m,p}}
\def\hwRowsHelm{{p,p,p,p,p,p,p,p},{m,p,z,z,z,z,z,z},{m,m,p,z,z,z,z,z},{m,m,m,p,z,z,z,z},%
  {m,m,m,m,p,z,z,z},{m,m,m,m,m,p,z,z},{m,m,m,m,m,m,p,z},{m,m,m,m,m,m,m,p}}
\path[use as bounding box] (-0.05,0.0) rectangle (17.80,7.62);

% =============================================================================== (a)
\begin{scope}[shift={(0,4.15)}]
\node[hwpanel] at (-0.05,3.28) {(a)};
\foreach \y in {1.77,2.33,2.89}{\draw[black!18,dash pattern=on 1pt off 1.5pt] (0.86,\y) -- (6.98,\y);}
% register in physical order, unshuffled by the parity bit
\foreach \p in {0,...,15}{
  \pgfmathsetmacro\xc{1.055+0.38*\p}
  \pgfmathtruncatemacro\a{floor(\p/2)}
  \pgfmathtruncatemacro\sg{mod(\p,2)}
  \pgfmathsetmacro\xl{(\sg==0) ? (1.05+0.38*\a) : (4.10+0.38*\a)}
  \draw[black!30,line width=0.32pt] (\xc,0.32) .. controls (\xc,0.70) and (\xl,0.67) .. (\xl,1.05);}
\foreach \p in {0,...,15}{
  \pgfmathsetmacro\xc{1.055+0.38*\p}
  \pgfmathtruncatemacro\sg{mod(\p,2)}
  \ifnum\sg=0 \node[hwmode,fill=hwEven] at (\xc,0.17) {\p};\else\node[hwmode,fill=white] at (\xc,0.17) {\p};\fi}
% two identical trees; blocks on the left edge have P empty
\foreach \xo/\sg in {1.05/0,4.10/1}{
  \foreach \k in {0,...,3}{
    \pgfmathsetmacro\nx{\xo+0.38*(2*\k+0.5)}
    \draw[hwedge] (\nx,1.77) -- ({\xo+0.38*2*\k},1.35);
    \draw[hwedge] (\nx,1.77) -- ({\xo+0.38*(2*\k+1)},1.35);}
  \foreach \j in {0,1}{
    \pgfmathsetmacro\nx{\xo+0.38*(4*\j+1.5)}
    \draw[hwedge] (\nx,2.33) -- ({\xo+0.38*(4*\j+0.5)},1.77);
    \draw[hwedge] (\nx,2.33) -- ({\xo+0.38*(4*\j+2.5)},1.77);}
  \draw[hwedge] ({\xo+0.38*3.5},2.89) -- ({\xo+0.38*1.5},2.33);
  \draw[hwedge] ({\xo+0.38*3.5},2.89) -- ({\xo+0.38*5.5},2.33);
  \foreach \a in {0,...,7}{
    \pgfmathtruncatemacro\p{2*\a+\sg}
    \ifnum\sg=0 \node[hwmode,fill=hwEven] at ({\xo+0.38*\a},1.20) {\p};
    \else\node[hwmode,fill=white] at ({\xo+0.38*\a},1.20) {\p};\fi}
  \foreach \k in {0,...,3}{
    \pgfmathsetmacro\nx{\xo+0.38*(2*\k+0.5)}
    \ifnum\k=0 \hwnode{\nx}{1.77}{i}\else\hwnode{\nx}{1.77}{c}\fi}
  \hwnode{\xo+0.38*1.5}{2.33}{i}
  \hwnode{\xo+0.38*5.5}{2.33}{c}
  \hwnode{\xo+0.38*3.5}{2.89}{i}
  \node[font=\scriptsize] at ({\xo+0.38*3.5},3.25) {$\sigma=\sg$};}
% pass order
\foreach \y/\l in {1.77/0,2.33/1,2.89/2}{
  \node[anchor=east,font=\scriptsize,text=hwSplit] at (0.84,\y) {$\mathsf S_{\l}$};}
\foreach \y/\l in {1.77/0,2.33/1}{
  \node[anchor=west,font=\scriptsize,text=hwCorr] at (6.98,\y) {$\mathsf C_{\l}$};}
\draw[-{Stealth[length=4.5pt,width=4pt]},hwSplit,line width=0.9pt] (0.10,1.58) -- (0.10,3.02);
\draw[-{Stealth[length=4.5pt,width=4pt]},hwCorr,line width=0.9pt] (7.64,2.52) -- (7.64,1.58);
\end{scope}

% =============================================================================== (b)
\begin{scope}[shift={(8.45,4.15)}]
\node[hwpanel] at (-0.05,3.28) {(b)};
\foreach \yl/\yr/\kind/\gate/\layer in {2.55/2.15/s/{$R(\varphi)$}/{$\mathsf S_l$},0.95/0.55/c/{$R(-\vartheta)$}/{$\mathsf C_l$}}{
  \foreach \y in {\yl,\yr}{
    \draw[hwwire] (3.45,\y) -- (4.02,\y);
    \draw[hwwire] (5.20,\y) -- (5.67,\y);}
  \node[font=\tiny,anchor=south,inner sep=1pt] at (3.735,\yl) {$L$};
  \node[font=\tiny,anchor=south,inner sep=1pt] at (3.735,\yr) {$R$};
  \if\kind s\def\hwc{hwSplit}\def\hwf{hwSplitFill}\else\def\hwc{hwCorr}\def\hwf{hwCorrFill}\fi
  \path[fill=\hwf,draw=black!80,line width=0.4pt] (4.02,\yl+0.19) rectangle (5.20,\yr-0.19);
  \node at (4.61,{(\yl+\yr)/2}) {\gate};
  \node[text=\hwc,anchor=south,inner sep=1.5pt] at (4.61,\yl+0.19) {\layer};}
% segments of one parity group (same columns in both rows)
\foreach \x in {0.72,5.82}{
  \foreach \c/\w/\t in {0/4/P,4/2/L,6/2/R}{
    \draw[black!45,line width=0.35pt] ({\x+0.36*\c-0.14},2.77) -- ({\x+0.36*(\c+\w-1)+0.14},2.77);
    \node[font=\scriptsize,anchor=south,inner sep=1pt] at ({\x+0.36*(\c+\w/2-0.5)},2.77) {$\t$};}}
\hwstrip{0.72}{2.55}{0.36}{0.30}{z,z,z,z,p,p,z,z}
\hwstrip{0.72}{2.15}{0.36}{0.30}{z,z,z,z,z,z,p,p}
\hwstrip{5.82}{2.55}{0.36}{0.30}{z,z,z,z,p,p,p,p}
\hwstrip{5.82}{2.15}{0.36}{0.30}{z,z,z,z,m,m,p,p}
\hwstrip{0.72}{0.95}{0.36}{0.30}{m,m,m,m,p,p,p,p}
\hwstrip{0.72}{0.55}{0.36}{0.30}{z,z,z,z,m,m,p,p}
\hwstrip{5.82}{0.95}{0.36}{0.30}{m,m,m,m,p,p,z,z}
\hwstrip{5.82}{0.55}{0.36}{0.30}{m,m,m,m,m,m,p,p}
\end{scope}

% =============================================================================== (c)
\begin{scope}[shift={(0,2.72)}]
\node[hwpanel] at (-0.05,0.98) {(c)};
% blocks (drawn first, wires on top)
\foreach \f in {0,2,4,6}{\hwblock{5.76}{\f}{2}{s}}
\foreach \f in {0,4}{\hwblock{6.76}{\f}{4}{s}}
\hwblock{7.76}{0}{8}{s}
\hwblock{12.24}{0}{4}{i}\hwblock{12.24}{4}{4}{c}
\hwblock{13.24}{0}{2}{i}
\foreach \f in {2,4,6}{\hwblock{13.24}{\f}{2}{c}}
% labels and wires
\node[font=\scriptsize] at (0.20,0.33) {$\sigma{=}0$};
\node[font=\scriptsize] at (0.84,0.33) {$\sigma{=}1$};
\node[font=\scriptsize] at (1.58,0.33) {$p_3p_2p_1$};
\foreach \a/\bits in {0/000,1/001,2/010,3/011,4/100,5/101,6/110,7/111}{
  \pgfmathtruncatemacro\pe{2*\a}\pgfmathtruncatemacro\po{2*\a+1}
  \draw[hwwire] (1.90,-0.36*\a) -- (2.08,-0.36*\a);
  \draw[hwwire] (4.90,-0.36*\a) -- (8.56,-0.36*\a);
  \draw[hwwire] (11.38,-0.36*\a) -- (14.04,-0.36*\a);
  \node[hwmode,fill=hwEven] at (0.20,-0.36*\a) {\pe};
  \node[hwmode,fill=white] at (0.84,-0.36*\a) {\po};
  \node[font=\scriptsize] at (1.58,-0.36*\a) {\bits};}
% rotations (none in the dashed blocks)
\foreach \f in {0,2,4,6}{\hwconn{5.76}{\f}{2}{s}}
\foreach \f in {0,4}{\hwconn{6.76}{\f}{4}{s}}
\hwconn{7.76}{0}{8}{s}
\hwconn{12.24}{4}{4}{c}
\foreach \f in {2,4,6}{\hwconn{13.24}{\f}{2}{c}}
% column headers
\foreach \x/\l/\t in {5.76/0/1,6.76/1/2,7.76/2/3}{
  \node[text=hwSplit] at (\x,0.62) {$\mathsf S_{\l}$};
  \node[font=\scriptsize,black!55] at (\x,0.33) {$p_{\t}$};}
\foreach \x/\l/\t in {12.24/1/2,13.24/0/1}{
  \node[text=hwCorr] at (\x,0.62) {$\mathsf C_{\l}$};
  \node[font=\scriptsize,black!55] at (\x,0.33) {$p_{\t}$};}
\draw[hwSplit,line width=0.6pt,-{Stealth[length=3.5pt]}] (5.38,0.98) -- (8.18,0.98);
\node[text=hwSplit,font=\scriptsize,fill=white,inner sep=1.5pt] at (6.76,0.98) {splitting};
\draw[hwCorr,line width=0.6pt,-{Stealth[length=3.5pt]}] (11.84,0.98) -- (13.66,0.98);
\node[text=hwCorr,font=\scriptsize,fill=white,inner sep=1.5pt] at (12.74,0.98) {correction};
% coefficient signs stored on each line: before, between, and after the passes
\foreach \row [count=\r from 0] in \hwRowsId {\hwstrip{2.23}{-0.36*\r}{0.36}{0.30}{\row}}
\foreach \row [count=\r from 0] in \hwRowsSplit {\hwstrip{8.71}{-0.36*\r}{0.36}{0.30}{\row}}
\foreach \row [count=\r from 0] in \hwRowsHelm {\hwstrip{14.19}{-0.36*\r}{0.36}{0.30}{\row}}
\hwstair{8.71}\hwstair{14.19}
% key
\foreach \s/\t/\y in {p/{+}/-0.90,m/{-}/-1.26,z/{0}/-1.62}{
  \path[hwcell/\s] (17.09,\y-0.11) rectangle ++(0.22,0.22);
  \node[anchor=west,font=\scriptsize,inner sep=1pt] at (17.33,\y) {$\t$};}
\end{scope}

\end{tikzpicture}%


==> figures/qut_circuit.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  gate/.style={draw,fill=white,minimum width=0.80cm,minimum height=0.48cm,inner sep=3pt,align=center},
  multi/.style={gate,minimum height=1.20cm},
  select/.style={draw,fill=black!60,rectangle,minimum size=4pt,inner sep=0pt},
  panel/.style={anchor=west,font=\small\bfseries}]
\path[use as bounding box] (-0.05,0.35) rectangle (17.35,-6.00);

% (a) The full amplified map, including the two changes of label.
\node[panel] at (0,0.12) {(a) Node-to-degree transform};
\foreach \y in {-0.72,-1.47} {\draw (1.70,\y)--(13.42,\y);}
\node[anchor=east] at (1.60,-0.72) {$\ket{0}_{\mathrm{aux}}$};
\node[anchor=east] at (1.60,-1.47) {$\ket{j}_{\mathrm{sys}}$};
\node[gate,minimum width=1.36cm] at (2.65,-1.47) {$+\lceil m/2\rceil$};
\node[multi] at (4.10,-1.095) {$W_t$};
\node[multi] at (5.70,-1.095) {$S_{\mathrm{out}}$};
\node[multi] at (7.30,-1.095) {$W_t^\dagger$};
\node[multi] at (8.90,-1.095) {$S_{\mathrm{in}}$};
\node[multi] at (10.50,-1.095) {$W_t$};
\draw[dashed,rounded corners=2pt] (4.94,-0.18) rectangle (11.10,-2.00);
\node[fill=white,inner sep=2pt,font=\footnotesize] at (8.02,-0.18) {$t$ rounds};
\node[gate] at (12.08,-1.47) {$-m$};
\node[anchor=west] at (13.52,-0.72) {$\ket{0}_{\mathrm{aux}}$};
\node[anchor=west] at (13.52,-1.47) {$Q_N^{(m)}\ket{j}$};

\node[panel] at (0,-2.52) {(b) One block $W_t$};
\draw[dashed,rounded corners=2pt] (5.25,-2.94) rectangle (12.33,-5.88);
\node[fill=white,inner sep=2pt,font=\footnotesize] at (8.79,-2.94)
  {$U_E=\sum_{s=0}^{r}\ket{s}\!\bra{s}_{\mathrm{ord}}\otimes U_E(s)$};
\foreach \y in {-3.28,-4.03,-4.78,-5.53} {\draw (1.70,\y)--(15.23,\y);}
\node[anchor=east] at (1.60,-3.28) {$\ket{0}_{\mathrm{ord}}$};
\node[anchor=east] at (1.60,-4.03) {$\ket{0}_{\mathrm{br}}$};
\node[anchor=east] at (1.60,-4.78) {$\ket{\ell_j}_{\mathrm{sys}}$};
\node[anchor=east] at (1.60,-5.53) {$\ket{0}_{\mathrm{work}}$};
\node[gate,minimum width=1.00cm,font=\footnotesize] at (2.57,-3.28) {$\mathrm{PREP}$};
\node[gate,minimum width=1.00cm] at (2.57,-5.53) {$R_{\mathrm{pad}}$};

\draw (4.26,-3.28)--(4.26,-4.555);
\node[select] at (4.26,-3.28) {};
\node[multi,minimum width=1.10cm] at (4.26,-5.155) {$U_{\mathrm{in}}$};
\draw (6.02,-3.28)--(6.02,-3.805);
\node[select] at (6.02,-3.28) {};
\node[multi,minimum width=1.28cm] at (6.02,-4.405) {$B_{\mathrm{in}}(s)$};
\node[multi,minimum width=1.54cm] at (7.95,-4.405) {$\mathrm{QFT}_{n+1}$};
\draw (9.87,-3.28)--(9.87,-3.805);
\node[select] at (9.87,-3.28) {};
\node[multi,minimum width=1.35cm] at (9.87,-4.405) {$B_{\mathrm{out}}(s)$};
\draw (11.64,-3.28)--(11.64,-4.555);
\node[select] at (11.64,-3.28) {};
\node[multi,minimum width=1.08cm] at (11.64,-5.155) {$R_p(s)$};
% [original]
% \node[gate] at (13.18,-4.78) {$\mathcal L$};

% [revised]
\node[multi,minimum width=1.08cm] at (13.18,-5.155) {$U_{\mathcal L}$};
\node[gate,minimum width=1.24cm,font=\footnotesize] at (14.27,-3.28) {$\mathrm{PREP}^{\dagger}$};

\node[anchor=west] at (15.33,-3.28) {$\bra{0}_{\mathrm{ord}}$};
\node[anchor=west] at (15.33,-4.03) {$\bra{0}_{\mathrm{br}}$};
\node[anchor=west] at (15.33,-4.78) {$k+m$};
\node[anchor=west] at (15.33,-5.53) {$\bra{0}_{\mathrm{work}}$};

\end{tikzpicture}


==> figures/solver.tex <==
% Quantum ultraspherical solver: (a) solver circuit, (b) LCU structure of the block-encoded
% matrix, (c) one lower-order term of (b).
% Use inside figure*: \input{figures/solver.tex}. Needs tikz (arrows.meta), amsmath, amssymb.
% Coordinates in cm; natural width 17.85 cm, just inside the revtex reprint \textwidth (510pt = 17.92 cm).
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  svpanel/.style={anchor=west,font=\small\bfseries},
  svreg/.style={black!80,line width=1.1pt},
  svgate/.style={draw=black!80,line width=0.4pt,fill=white,minimum width=0.58cm,minimum height=0.58cm,inner xsep=2.5pt,inner ysep=1.5pt},
  svqut/.style={svgate,fill=svQutFill},
  svnote/.style={text=black!55,font=\scriptsize},
  svdash/.style={line width=0.45pt,dash pattern=on 2pt off 1.5pt,rounded corners=1.5pt},
  ]
% ---- colours (as in Figs. 4-5) --------------------------------------------------------
\definecolor{svBlue}{RGB}{46,92,170}
\definecolor{svOrange}{RGB}{204,102,0}
\colorlet{svQutFill}{blue!6}
% ---- helpers --------------------------------------------------------------------------
\newcommand\svket[1]{\lvert #1\rangle}
% 8x8 matrix icon with lower-left corner (#1,#2); #3 = A (full matrix), I (identity part),
% B (boundary rows), C (one lower-order term). Two boundary rows (q = 2); row 0 on top.
% Shades fall off along the columns, as the rescaled entries do.
\def\svnone{none}
\newcommand\svmat[3]{%
  \foreach \r in {0,...,7}{\foreach \c in {0,...,7}{%
    \pgfmathtruncatemacro\svd{abs(\r-\c)}%
    \pgfmathtruncatemacro\svb{round(85/(1+0.42*\c))}%
    \pgfmathtruncatemacro\svl{round((58-17*\svd)/(1+0.16*\c))}%
    \def\svfill{none}%
    \if#3A\ifnum\r<2 \edef\svfill{svOrange!\svb}%
          \else\ifnum\svd=0 \def\svfill{svBlue}\else\ifnum\svd<3 \edef\svfill{svBlue!\svl}\fi\fi\fi\fi
    \if#3I\ifnum\r>1 \ifnum\svd=0 \def\svfill{svBlue}\fi\fi\fi
    \if#3B\ifnum\r<2 \edef\svfill{svOrange!\svb}\fi\fi
    \if#3C\ifnum\r>1 \ifnum\svd<3 \edef\svfill{svBlue!\svl}\fi\fi\fi
    \ifx\svfill\svnone
      \path[fill=white,draw=black!20,line width=0.25pt] ({#1+0.14*\c},{#2+0.14*(7-\r)}) rectangle ++(0.115,0.115);
    \else
      \path[fill=\svfill] ({#1+0.14*\c},{#2+0.14*(7-\r)}) rectangle ++(0.115,0.115);
    \fi}}}
\path[use as bounding box] (-0.05,0.0) rectangle (17.80,4.55);

% =================================================================================== (a)
\begin{scope}[shift={(0,3.39)}]
\node[svpanel] at (-0.05,0.98) {(a)};
\draw[svreg] (0.66,0) -- (13.45,0);
\foreach \s in {1,-1}{\draw[svreg,rounded corners=3pt] (9.00,0) -- (9.40,0) -- (9.40,0.80*\s) -- (13.45,0.80*\s);}
\node[anchor=east] at (0.62,0) {$\svket F$};
\node[svqut] at (1.85,0) {$Q^{(q)}_{K-q}$};
\node[svgate] at (3.40,0) {$+q$};
\node[anchor=south,inner sep=2pt] at (4.65,0.05) {$\svket b$};
\node[svgate,minimum width=1.9cm,minimum height=0.72cm] at (6.55,0) {$\tfrac{\alpha}{2\bar\kappa}\,\mathcal A_K^{-1}$};
\node[anchor=south,inner sep=2pt] at (8.25,0.05) {$\svket{\boldsymbol v}$};
% three read-outs of |v>
\node[svgate,minimum width=0.66cm] at (10.60,0.80) {$-q$};
\node[svqut,minimum width=1.14cm] at (12.25,0.80) {$Q^{(q)\dagger}_{K-q}$};
\node[svgate,minimum width=0.66cm] at (10.60,0) {$R$};
\node[svnote,anchor=north] at (10.60,-0.30) {$p_{\mathrm{rec}}$};
\node[svqut,minimum width=1.14cm] at (12.25,0) {$Q^{(0)\dagger}_{K}$};
\node[anchor=west] at (13.50,0.80) {$u_K^{(q)}(x^{(q)}_j)$};
\node[anchor=west] at (13.50,0) {$u_K(x^{(0)}_j)$};
\node[anchor=west] at (13.50,-0.80) {$\langle g\vert\boldsymbol v\rangle\propto\mathcal O[u_K]$};
\end{scope}

% ======================================================================= (b) and (c) frame
\draw[svdash,draw=black!55] (0.0,0.0) rectangle (17.80,2.12);
\node[fill=white,inner sep=1.5pt] (calls) at (6.55,2.12) {$\times\,O(\bar\kappa\log(\bar\kappa/\eta))$};
\draw[-{Stealth[length=4pt,width=3.5pt]},black!60,line width=0.6pt] (calls.north) -- (6.55,3.01);

% =================================================================================== (b)
\node[svpanel] at (0.05,1.86) {(b)};
\svmat{0.62}{0.44}{A}
\draw[black!45,line width=0.4pt] (0.56,1.28) -- (0.51,1.28) -- (0.51,1.535) -- (0.56,1.535);
\node[svnote,anchor=east,inner sep=1pt] at (0.50,1.41) {$q$};
\node at (2.07,1.00) {$=$};
\svmat{2.40}{0.44}{I}
\node at (3.85,1.00) {$+$};
\svmat{4.18}{0.44}{B}
\node at (5.60,1.00) {$+$};
\node at (6.05,1.00) {$\sum_\lambda$};
\svmat{6.45}{0.44}{C}
\node at (1.18,0.22) {$\mathcal A_K$};
\node[svnote] at (2.96,0.22) {$1$};
\node[svnote] at (4.74,0.22) {$\lVert\boldsymbol r_i\rVert_2$};
\node[svnote] at (7.01,0.22) {$(\tfrac32)^{q-\lambda}\rho_\lambda\bar a_\lambda$};

% =================================================================================== (c)
\draw[black!30,line width=0.35pt] (7.95,0.25) -- (7.95,1.90);
\node[svpanel] at (8.05,1.86) {(c)};
\draw[svreg] (8.35,1.00) -- (17.65,1.00);

% [original]
% \node[svgate,anchor=west] (c1) at (8.62,1.00) {$\widehat D_\lambda R$};
% \node[svqut,anchor=west]  (c2) at ([xshift=0.30cm]c1.east) {$Q^{(\lambda)\dagger}_{K-\lambda}$};
% \node[svgate,anchor=west] (c3) at ([xshift=0.30cm]c2.east) {$a_\lambda(x^{(\lambda)}_j)$};
% \node[svqut,anchor=west]  (c4) at ([xshift=0.30cm]c3.east) {$Q^{(\lambda)}_{K-\lambda}$};
% \node[svgate,anchor=west] (c5) at ([xshift=0.30cm]c4.east) {$\widehat S_{\lambda\to q}$};
% \node[svgate,anchor=west] (c6) at ([xshift=0.30cm]c5.east) {$\Pi_{<K-q}$};
% \node[svgate,anchor=west] (c7) at ([xshift=0.30cm]c6.east) {$+q$};
% \draw[black!45,line width=0.4pt] ([yshift=-0.08cm]c2.south west) -- ++(0,-0.07) -| ([yshift=-0.08cm]c4.south east);
% \node[anchor=north,inner sep=2pt] at ([yshift=-0.16cm]c3.south) {$M_\lambda[a_\lambda]$};

% [revised]
\node[svgate,anchor=west] (c1) at (8.50,1.00) {$\widehat D_\lambda R$};
\node[svgate,anchor=west] (c2) at ([xshift=0.10cm]c1.east) {$\widehat S_{\lambda\to\mu^\star}$};
\node[svqut,anchor=west]  (c3) at ([xshift=0.10cm]c2.east) {$Q^{(\mu^\star)\dagger}_{N_{\mu^\star}}$};
\node[svgate,anchor=west] (c4) at ([xshift=0.10cm]c3.east) {$a_\lambda(x^{(\mu^\star)}_j)$};
\node[svqut,anchor=west]  (c5) at ([xshift=0.10cm]c4.east) {$Q^{(\mu^\star)}_{N_{\mu^\star}}$};
\node[svgate,anchor=west] (c6) at ([xshift=0.10cm]c5.east) {$\widehat S_{\mu^\star\to q}$};
\node[svgate,anchor=west] (c7) at ([xshift=0.10cm]c6.east) {$\Pi_{<K-q}$};
\node[svgate,anchor=west] (c8) at ([xshift=0.10cm]c7.east) {$+q$};
\draw[black!45,line width=0.4pt] ([yshift=-0.08cm]c3.south west) -- ++(0,-0.07) -| ([yshift=-0.08cm]c5.south east);
\node[anchor=north,inner sep=2pt] at ([yshift=-0.16cm]c4.south) {$M_{\mu^\star}[a_\lambda]$};

\end{tikzpicture}%

